An MPI Implementation of a Self-Submitting Parallel Job Queue

We present a simple and easy to apply methodology for using high-level self-submitting parallel job queues in an MPI environment. Using C++, we implemented a library of functions, MPQueue, both for testing our concepts and for use in real applications. In particular, we have applied our ideas toward solving computational combinatorics problems and for finding bifurcation diagrams of solutions of partial differential equations (PDE). Our method is general and can be applied in many situations without a lot of programming effort. The key idea is that workers themselves can easily submit new jobs to the currently running job queue. Our applications involve complicated data structures, so we employ serialization to allow data to be effortlessly passed between nodes. Using our library, one can solve large problems in parallel without being an expert in MPI. We demonstrate our methodology and the features of the library with several example programs, and give some results from our current PDE research. We show that our techniques are efficient and effective via overhead and scaling experiments.

==> load70.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4679,3527)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: load70.tex
%%Creator: gnuplot 4.2 patchlevel 3 
%%CreationDate: Thu Dec 17 22:04:42 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 233 176
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (load70.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 3 )
  /Author (,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Dec 17 22:04:42 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1003 717 M
-63 0 V
3400 0 R
63 0 V
1003 1229 M
-63 0 V
3400 0 R
63 0 V
1003 1796 M
-63 0 V
3400 0 R
63 0 V
1003 2362 M
-63 0 V
3400 0 R
63 0 V
1003 2928 M
-63 0 V
3400 0 R
63 0 V
1003 663 M
0 -63 V
0 2328 R
0 63 V
1877 663 M
0 -63 V
0 2328 R
0 63 V
2750 663 M
0 -63 V
0 2328 R
0 63 V
3853 663 M
0 -63 V
0 2328 R
0 63 V
stroke
1003 2928 N
0 -2265 V
3337 0 V
0 2265 V
-3337 0 V
Z stroke
LCb setrgbcolor
LTb
0.800 UP
1.000 UL
LTb
1.000 UL
LT0
LTb
LT0
3570 2765 M
530 0 V
1003 663 M
0 196 V
69 31 V
24 3 V
38 455 V
0 450 V
0 25 V
1 1 V
0 23 V
0 7 V
0 1 V
0 15 V
1 8 V
0 8 V
0 15 V
0 8 V
0 8 V
0 6 V
0 13 V
1 8 V
1 14 V
0 6 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 6 V
1 -1 V
1 5 V
0 7 V
0 -1 V
1 8 V
0 30 V
0 7 V
0 1 V
0 6 V
0 2 V
0 14 V
1 21 V
0 7 V
1 0 V
1 14 V
0 6 V
1 6 V
1 8 V
0 12 V
0 1 V
7 1 V
0 5 V
1 1 V
1 0 V
1 -1 V
4 1 V
2 1 V
0 8 V
1 8 V
0 6 V
1 2 V
0 7 V
0 8 V
4 8 V
1 8 V
0 8 V
0 6 V
0 2 V
0 5 V
1 0 V
1 7 V
1 6 V
1 7 V
0 5 V
0 6 V
1 1 V
0 7 V
1 5 V
0 7 V
0 1 V
1 0 V
0 7 V
1 7 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
0 6 V
0 -1 V
1 -1 V
0 -1 V
0 6 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 -1 V
0 -1 V
1 6 V
1190 2270 L
0 -1 V
1 0 V
1 7 V
0 6 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 7 V
0 -1 V
0 -1 V
4 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 1 V
0 1 V
0 1 V
0 -1 V
1 0 V
0 -1 V
3 1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
0 1 V
1 -1 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
2 0 V
0 5 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1249 2228 L
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 7 V
0 1 V
0 -1 V
0 7 V
0 -1 V
0 1 V
1 7 V
1 8 V
0 6 V
1 7 V
0 11 V
0 1 V
1 13 V
0 1 V
1 8 V
1 6 V
0 8 V
1 5 V
0 5 V
0 6 V
2 1 V
1 7 V
0 6 V
0 1 V
0 1 V
1 -1 V
0 -1 V
2 0 V
0 -1 V
2 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 5 V
2 0 V
0 5 V
1 -1 V
0 -1 V
1 10 V
0 5 V
2 0 V
1 0 V
0 6 V
0 -1 V
0 7 V
1 0 V
1 5 V
0 -1 V
1 -1 V
0 1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -2 V
1 0 V
0 -1 V
1 1 V
0 -1 V
2 0 V
3 -1 V
1 0 V
0 1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
3 -1 V
1 1 V
0 -1 V
2 0 V
1 -1 V
0 -1 V
1 2 V
1314 2353 L
2 -1 V
0 -1 V
0 -1 V
1 0 V
1 1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 1 V
0 -1 V
1 0 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 1 V
0 -1 V
0 1 V
0 -1 V
1 1 V
2 -1 V
3 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
3 1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
0 1 V
1 -1 V
2 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 1 V
0 -2 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
0 6 V
0 1 V
0 13 V
1 1 V
0 -1 V
0 -1 V
1 -1 V
1 1 V
1 0 V
0 -1 V
1381 2312 L
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
0 -2 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
2 0 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -2 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
3 -1 V
3 0 V
2 -1 V
1 -1 V
1 -1 V
0 -1 V
2 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
0 1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 5 V
1 5 V
0 5 V
1 6 V
0 4 V
0 16 V
1 7 V
1442 2291 L
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
2 -1 V
1 -1 V
1 -1 V
0 -1 V
1 8 V
0 6 V
1 7 V
1 6 V
0 7 V
0 4 V
1 5 V
0 1 V
1 0 V
1 6 V
1 7 V
0 6 V
1 4 V
0 1 V
2 8 V
1 7 V
0 7 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 1 V
3 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 6 V
1 7 V
0 7 V
0 8 V
1 7 V
0 8 V
0 7 V
1 4 V
0 7 V
0 7 V
1 6 V
0 1 V
0 7 V
0 7 V
0 1 V
1 7 V
0 -2 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
0 -1 V
1 1 V
0 -1 V
0 -1 V
1 0 V
0 7 V
0 6 V
0 6 V
1 6 V
0 8 V
0 6 V
0 6 V
0 7 V
1 2 V
0 6 V
0 6 V
1 5 V
0 7 V
0 8 V
1 0 V
0 8 V
0 -1 V
1 1 V
1 -1 V
0 1 V
0 2 V
0 2 V
1 0 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
3 0 V
1 3 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
1 0 V
1 2 V
0 8 V
0 7 V
2 2 V
0 7 V
1498 2584 L
1 1 V
1 0 V
0 8 V
2 7 V
1 0 V
0 1 V
1 1 V
1 -1 V
1 0 V
2 -1 V
2 0 V
0 -1 V
0 -1 V
2 0 V
2 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
0 -1 V
1 1 V
0 -1 V
1 0 V
0 -2 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 5 V
0 6 V
1 6 V
0 5 V
0 6 V
0 5 V
1 1 V
0 6 V
1 5 V
0 6 V
0 13 V
1 6 V
0 1 V
0 6 V
1 1 V
0 7 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
2 0 V
0 1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
0 -1 V
2 0 V
0 -1 V
1 0 V
2 -1 V
0 -1 V
0 1 V
1 0 V
0 -1 V
1 -2 V
0 -1 V
1 0 V
0 6 V
1 7 V
0 12 V
1 6 V
0 7 V
1 6 V
0 7 V
1 6 V
0 7 V
1 6 V
0 15 V
0 6 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
2 0 V
1 -1 V
1567 2743 L
1 7 V
0 6 V
0 7 V
0 7 V
1 6 V
1 6 V
0 8 V
0 6 V
1 1 V
0 13 V
0 8 V
0 7 V
1 8 V
0 -1 V
1 3 V
2 -1 V
0 1 V
0 -1 V
0 -1 V
4 0 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
2 -1 V
0 7 V
0 6 V
0 5 V
1 0 V
3 1 V
1 0 V
0 7 V
1 11 V
0 1 V
0 5 V
2 2 V
1 5 V
0 1 V
0 1 V
1 0 V
0 6 V
0 4 V
1 8 V
0 6 V
1 8 V
0 8 V
0 -1 V
1 0 V
0 -1 V
0 1 V
0 3 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
0 -1 V
2 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
3 0 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
3 -1 V
0 -1 V
1 0 V
1 -1 V
2 0 V
2 -1 V
1637 2882 L
1 -2 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
0 1 V
1 -1 V
1 1 V
2 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 1 V
0 1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
0 -1 V
0 2 V
1 0 V
0 1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
2 -1 V
0 -1 V
1 -1 V
0 -1 V
3 -1 V
1 0 V
2 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 1 V
1 -1 V
0 1 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 1 V
0 -1 V
1 0 V
0 -1 V
0 -2 V
2 -1 V
0 1 V
0 1 V
1 0 V
0 -1 V
0 2 V
1 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 1 V
1 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1702 2840 L
0 1 V
0 1 V
1 1 V
1 0 V
0 -1 V
1 -1 V
0 1 V
1 0 V
0 1 V
0 2 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 -1 V
0 1 V
1 -1 V
0 -1 V
1 -1 V
0 1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
2 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
0 1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
0 -2 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 1 V
2 1 V
0 1 V
1 0 V
1 -2 V
2 1 V
0 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
0 -1 V
1 0 V
0 -1 V
2 0 V
0 -1 V
0 1 V
1 0 V
2 0 V
0 -1 V
0 1 V
3 0 V
1 -1 V
1 0 V
0 1 V
1 0 V
1773 2811 L
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 1 V
0 -1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 2 V
1 0 V
0 1 V
0 -1 V
0 2 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
0 1 V
0 2 V
1 0 V
0 1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
2 0 V
3 -1 V
2 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
6 0 V
1 -1 V
3 -1 V
1 0 V
1 -2 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 1 V
0 -1 V
1 1 V
0 -1 V
1 1 V
0 1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 1 V
1 1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1842 2769 L
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 1 V
1 0 V
0 -1 V
0 1 V
0 1 V
1 -1 V
0 1 V
0 1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
2 1 V
0 -1 V
0 1 V
0 3 V
1 0 V
3 0 V
1 0 V
1 0 V
4 0 V
6 0 V
0 -1 V
1 0 V
0 -2 V
2 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 1 V
0 -1 V
3 0 V
1 0 V
0 -1 V
1 0 V
2 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
0 1 V
0 2 V
2 -1 V
1 1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1920 2725 L
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 1 V
1 0 V
3 0 V
2 -1 V
0 1 V
3 0 V
1 0 V
0 2 V
0 1 V
1 0 V
1 -1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 -1 V
1 -1 V
0 -1 V
0 1 V
1 0 V
0 -1 V
1 -1 V
0 1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 1 V
1 -1 V
0 1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
2 0 V
0 -1 V
1 0 V
1 -1 V
1 1 V
1 0 V
1 0 V
2 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
0 1 V
1995 2700 L
1 1 V
2 -1 V
0 -1 V
1 1 V
0 -1 V
0 -1 V
2 0 V
1 -1 V
0 -1 V
0 -1 V
1 1 V
0 -1 V
1 1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
2 -1 V
2 0 V
2 0 V
0 1 V
1 -1 V
1 0 V
3 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 1 V
0 -2 V
2 0 V
2 -1 V
1 1 V
0 -1 V
1 -1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 -1 V
0 1 V
2 -1 V
0 -1 V
0 1 V
1 0 V
0 1 V
0 -1 V
1 -1 V
0 1 V
0 -1 V
1 0 V
0 -1 V
1 1 V
0 -1 V
1 0 V
1 -1 V
3 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 1 V
0 -1 V
1 -1 V
1 0 V
1 0 V
3 -1 V
3 0 V
2 -1 V
2 -1 V
1 -1 V
1 -1 V
0 -1 V
2 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
0 1 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 0 V
1 0 V
2075 2661 L
1 0 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
2 -1 V
0 -1 V
1 -1 V
1 0 V
3 0 V
0 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
2 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -2 V
0 -1 V
1 0 V
1 -1 V
2 1 V
0 -1 V
1 1 V
0 -1 V
1 0 V
0 -1 V
1 1 V
1 1 V
3 0 V
1 -1 V
1 1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
0 -1 V
0 -1 V
1 2 V
0 1 V
1 -1 V
0 -1 V
0 1 V
1 -1 V
0 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 1 V
1 0 V
0 -1 V
0 1 V
3 -1 V
0 -1 V
2 0 V
1 -1 V
1 1 V
1 1 V
0 1 V
0 -1 V
0 1 V
1 0 V
3 1 V
1 -1 V
2 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 1 V
2154 2618 L
2 1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 1 V
0 1 V
1 -1 V
0 1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
0 1 V
0 -1 V
0 -1 V
1 1 V
0 -1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -2 V
0 -1 V
1 1 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 -1 V
2 0 V
0 -1 V
0 -1 V
2 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
3 0 V
1 -1 V
0 -1 V
1 1 V
0 -1 V
2 1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
4 1 V
2 0 V
3 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
2 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
2232 2578 L
1 -1 V
1 -1 V
1 0 V
0 -1 V
2 -1 V
0 2 V
1 1 V
0 -1 V
0 1 V
3 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 1 V
2 -1 V
1 0 V
0 -1 V
3 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
0 1 V
2 -1 V
1 0 V
0 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 1 V
1 0 V
1 1 V
0 -1 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
0 1 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 -1 V
0 1 V
0 -1 V
1 -1 V
1 1 V
1 0 V
1 -1 V
1 0 V
2 2 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
0 -1 V
0 1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
2 1 V
1 -1 V
1 1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
2313 2538 L
0 -1 V
1 -1 V
1 1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
2 -1 V
0 -1 V
0 -1 V
0 1 V
1 -1 V
0 -1 V
1 0 V
1 1 V
0 -1 V
0 -1 V
2 0 V
2 0 V
0 -1 V
1 0 V
0 -1 V
1 1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 1 V
0 -1 V
1 1 V
3 -1 V
1 -1 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 1 V
0 -1 V
1 1 V
0 -1 V
1 0 V
1 0 V
1 -2 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 0 V
2 0 V
0 -1 V
1 -1 V
1 2 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
0 -1 V
0 -1 V
2 0 V
1 0 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
2390 2491 L
1 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
2 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
2 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
2 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 1 V
0 -1 V
2 0 V
0 -1 V
2 0 V
0 -1 V
1 1 V
1 -1 V
0 1 V
1 -1 V
0 -1 V
1 0 V
3 0 V
0 2 V
0 1 V
1 -1 V
1 1 V
1 0 V
0 -1 V
3 0 V
1 0 V
1 0 V
1 1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 1 V
0 -1 V
1 1 V
0 -1 V
2 -1 V
1 -1 V
1 -1 V
0 1 V
1 1 V
1 1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 1 V
1 1 V
0 1 V
1 -1 V
2 1 V
1 2 V
0 -1 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
0 1 V
1 -1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
2471 2469 L
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 -1 V
0 1 V
1 0 V
0 1 V
1 -1 V
0 1 V
1 -1 V
0 1 V
1 1 V
1 1 V
0 -1 V
1 0 V
0 1 V
0 -1 V
1 0 V
0 -1 V
0 1 V
2 -1 V
1 -1 V
2 2 V
1 1 V
2 2 V
1 -1 V
0 1 V
1 0 V
1 -1 V
0 -1 V
0 1 V
1 0 V
2 0 V
0 1 V
0 -1 V
1 1 V
1 1 V
1 0 V
0 -1 V
1 1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
2 0 V
0 -1 V
1 -1 V
0 1 V
1 -1 V
0 1 V
2 -1 V
0 1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 1 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 1 V
2 0 V
1 1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
2 -1 V
0 -1 V
1 1 V
1 0 V
0 -1 V
1 1 V
0 -1 V
1 2 V
0 -1 V
0 -1 V
1 0 V
2544 2456 L
1 0 V
1 -1 V
1 -1 V
0 -1 V
2 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
2 -1 V
0 -1 V
3 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
2 -1 V
0 -1 V
3 -1 V
1 -1 V
0 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
2 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
2 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
3 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -2 V
2 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
2 -1 V
0 -1 V
2 -1 V
0 -1 V
0 1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 1 V
1 0 V
0 -1 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
0 -1 V
0 -1 V
2617 2380 L
0 -1 V
1 -1 V
0 2 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
0 1 V
1 -1 V
1 1 V
0 1 V
3 0 V
13 1 V
1 -1 V
1 0 V
2 -1 V
0 -1 V
3 0 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 -1 V
0 1 V
1 -1 V
2 -2 V
0 -1 V
1 0 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
0 1 V
1 0 V
0 1 V
0 -1 V
1 -1 V
0 -1 V
1 1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -2 V
1 0 V
2689 2314 L
1 -1 V
1 1 V
1 0 V
0 -1 V
1 -1 V
1 1 V
1 -1 V
1 -1 V
0 1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
2 0 V
11 1 V
1 0 V
1 1 V
1 1 V
2 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
2 0 V
1 1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 1 V
1 0 V
0 1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
0 -1 V
1 -1 V
2 -1 V
0 -1 V
2 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
2 -1 V
2 0 V
5 -1 V
0 -1 V
2 0 V
2 -1 V
1 0 V
3 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
2793 2259 L
0 1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 1 V
0 -1 V
2 0 V
2 0 V
0 -2 V
1 0 V
0 -1 V
3 -1 V
1 0 V
0 -1 V
0 1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 1 V
1 -1 V
0 1 V
1 -1 V
1 0 V
1 0 V
1 -2 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
2 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 1 V
0 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
2863 2190 L
2 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 2 V
0 -1 V
2 0 V
0 -1 V
0 -1 V
1 2 V
0 -1 V
0 -1 V
1 -1 V
1 -2 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 1 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
4 -1 V
2 -1 V
3 0 V
1 -1 V
5 0 V
0 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
3 -1 V
0 -1 V
0 -1 V
2 -1 V
0 -1 V
2 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -2 V
1 0 V
0 -2 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
2 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
2953 2113 L
2 -1 V
3 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
2 0 V
0 -1 V
2 -1 V
1 0 V
0 -1 V
0 -1 V
0 1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
2 0 V
0 -1 V
1 1 V
1 0 V
0 -1 V
2 -1 V
0 -1 V
1 -1 V
6 -1 V
1 0 V
5 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
3 0 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
2 -1 V
0 -1 V
3 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
2 -1 V
1 0 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
3049 2037 L
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 1 V
0 1 V
0 -2 V
1 0 V
0 -1 V
1 1 V
1 -1 V
0 1 V
3 -1 V
1 1 V
0 -1 V
1 1 V
1 -1 V
1 -1 V
2 0 V
0 -1 V
2 -1 V
2 -1 V
1 -1 V
0 -1 V
1 0 V
0 1 V
0 1 V
0 -1 V
2 1 V
1 -1 V
1 -1 V
2 -1 V
0 -1 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 -1 V
0 -1 V
0 1 V
1 1 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
0 1 V
1 -1 V
1 -1 V
0 1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 1 V
0 -1 V
1 -1 V
1 0 V
2 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 1 V
0 -1 V
1 -1 V
1 1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
3 -1 V
0 -1 V
1 0 V
1 -1 V
3 0 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
3133 1998 L
0 -1 V
0 -1 V
1 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
3 0 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
0 -1 V
1 -1 V
1 -1 V
2 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 1 V
1 -1 V
2 0 V
1 -1 V
0 -1 V
2 1 V
0 -1 V
0 2 V
0 -1 V
1 -1 V
2 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
3 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 1 V
1 -1 V
0 1 V
1 -1 V
5 1 V
1 -1 V
0 1 V
0 -1 V
1 1 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 1 V
0 1 V
1 0 V
2 -1 V
2 0 V
0 -1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
3221 1951 L
1 0 V
0 -1 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
0 -1 V
0 -1 V
1 2 V
0 -2 V
0 1 V
0 -1 V
1 1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
2 1 V
2 -1 V
0 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 1 V
0 -1 V
1 -1 V
0 -1 V
3 0 V
0 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
3 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
0 -1 V
3 0 V
1 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 -1 V
1 -1 V
0 1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 2 V
3307 1891 L
2 0 V
2 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 1 V
3 -1 V
0 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
2 0 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 1 V
1 1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -2 V
1 0 V
0 -1 V
1 0 V
1 -1 V
3 -1 V
2 -1 V
5 0 V
2 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
2 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
2 0 V
1 -1 V
0 -1 V
2 0 V
2 -1 V
0 -1 V
3397 1827 L
0 -1 V
2 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -2 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 1 V
0 -1 V
1 0 V
0 -2 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
3 1 V
4 -1 V
0 -1 V
1 0 V
1 -2 V
1 -1 V
1 0 V
1 -1 V
3 -1 V
0 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -2 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
3472 1745 L
1 0 V
0 -1 V
0 -1 V
2 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
4 0 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
2 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
5 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
5 -1 V
1 0 V
0 -1 V
1 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
2 -1 V
2 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
3 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
0 -1 V
1 -1 V
1 -1 V
3 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
2 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
3 -1 V
1 0 V
0 -1 V
0 -1 V
2 0 V
0 -1 V
3561 1667 L
2 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
2 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 -1 V
0 -1 V
2 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
3 -1 V
1 0 V
2 -1 V
0 -1 V
2 0 V
0 -2 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
2 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
5 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
3638 1579 L
2 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
2 0 V
0 -1 V
1 0 V
1 -1 V
2 0 V
0 -1 V
2 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
0 -1 V
2 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
2 -1 V
0 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
3 -1 V
1 -1 V
2 -1 V
4 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
3718 1495 L
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
0 -1 V
2 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
3774 1410 L
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -3 V
0 -1 V
3794 1299 L
0 -1 V
0 -1 V
0 -3 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -2 V
0 -3 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -1 V
0 -3 V
0 -2 V
1 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -3 V
0 -3 V
0 -1 V
0 -3 V
0 -1 V
1 0 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -3 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -3 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -3 V
0 -1 V
0 -1 V
1 -1 V
3807 1153 L
0 -1 V
0 -1 V
0 -3 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -4 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -3 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -2 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -3 V
0 -1 V
0 -3 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -4 V
0 -1 V
0 -3 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
1 0 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
3818 1010 L
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -3 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -3 V
0 -1 V
0 -1 V
0 -3 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -3 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
3832 860 L
0 -1 V
0 -3 V
0 -1 V
0 -2 V
1 0 V
0 -1 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
1 0 V
0 -3 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 0 V
0 -1 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
3846 725 L
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -3 V
0 -3 V
1 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
1 0 V
0 -1 V
1 -1 V
stroke
LT1
LTb
LT1
0.200 3570 2515 530 100 BoxColFill
3570 2515 N
530 0 V
0 100 V
-530 0 V
0 -100 V
Z stroke
gsave 1003 663 N 0 0 V 0 54 V 69 0 V 24 0 V 38 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 7 0 V 0 0 V 1 0 V 1 0 V 1 0 V 4 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 4 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 4 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 3 0 V 2 0 V 1 0 V 1 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 2 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 3 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 3 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 2 0 V 2 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 2 0 V 0 0 V 3 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 3 0 V 1 0 V 2 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 3 0 V 3 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 3 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 3 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 2 0 V 0 0 V 2 0 V 0 0 V 0 0 V 2 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 2 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 2 0 V 0 0 V 0 0 V 0 0 V 4 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 1 0 V 3 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 2 0 V 1 0 V 2 0 V 0 0 V 0 0 V 2 0 V 2 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 3 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 3 0 V 0 0 V 1 0 V 1 0 V 2 0 V 2 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 3 0 V 1 0 V 2 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 2 0 V 2 0 V 1 0 V 0 0 V 1 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 0 0 V 1 0 V 1 0 V 2 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 2 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 3 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 2 0 V 3 0 V 2 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 6 0 V 1 0 V 0 0 V 3 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 2 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 3 0 V 1 0 V 1 0 V 4 0 V 6 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 3 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 3 0 V 2 0 V 0 0 V 3 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 2 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 2 0 V 2 0 V 2 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 3 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 2 0 V 2 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 3 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 3 0 V 3 0 V 2 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 3 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 3 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 3 0 V 0 0 V 2 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 3 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 2 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 2 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 2 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 3 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 4 0 V 0 0 V 2 0 V 3 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 3 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 3 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 3 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 2 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 2 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 3 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 2 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 2 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 2 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 3 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 3 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 2 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 2 0 V 0 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 2 0 V 1 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 2 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 3 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 0 0 V 0 0 V 3 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 0 0 V 3 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 3 0 V 13 0 V 1 0 V 1 0 V 2 0 V 0 0 V 3 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 2 0 V 11 0 V 1 0 V 1 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 2 0 V 2 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 2 0 V 2 0 V 5 0 V 0 0 V 2 0 V 2 0 V 1 0 V 3 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 3 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 2 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 3 0 V 2 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 2 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 4 0 V 0 0 V 2 0 V 3 0 V 1 0 V 5 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 2 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 3 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 2 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 2 0 V 3 0 V 0 0 V 1 0 V 1 0 V 2 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 6 0 V 1 0 V 5 0 V 2 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 2 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 3 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 2 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 3 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 3 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 0 0 V 0 0 V 2 0 V 2 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 3 0 V 0 0 V 0 0 V 1 0 V 1 0 V 3 0 V 1 0 V 1 0 V 1 0 V 2 0 V 1 0 V 0 0 V 1 0 V 1 0 V 2 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 2 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 3 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 3 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 5 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 2 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 2 0 V 2 0 V 0 0 V 2 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 2 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 3 0 V 0 0 V 1 0 V 2 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 3 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 1 0 V 2 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 3 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 2 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 3 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 3 0 V 2 0 V 5 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 2 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 3 0 V 4 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 3 0 V 0 0 V 2 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 2 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 2 0 V 1 0 V 2 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 4 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 2 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 5 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 5 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 2 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 3 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 2 0 V 0 0 V 1 0 V 2 0 V 0 0 V 0 0 V 1 0 V 1 0 V 3 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 2 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 3 0 V 1 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 2 0 V 2 0 V 1 0 V 3 0 V 1 0 V 2 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 5 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 2 0 V 0 0 V 1 0 V 1 0 V 2 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 2 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 2 0 V 1 0 V 2 0 V 3 0 V 0 0 V 1 0 V 2 0 V 4 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 2 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 1 0 V 1 0 V 2 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 2 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 1 0 V 1 0 V 1 0 V 1 0 V 0 0 V 1 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 1 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 -1 V 0 0 V 1 -2 V 0 -1 V 0 -1 V 0 -2 V 0 -1 V 0 -1 V 0 -1 V 0 -1 V 0 -1 V 0 -1 V 1 -1 V 0 -1 V 0 -2 V 0 0 V 0 -1 V 0 -1 V 0 0 V 0 -2 V 0 -1 V 0 -1 V 1 -1 V 0 -1 V 0 -2 V 0 -1 V 0 -2 V 0 -1 V 0 -1 V 0 -3 V 0 -3 V 1 -1 V 0 -1 V 0 -1 V 0 -2 V 0 -1 V 0 -1 V 0 -2 V 0 -2 V 0 0 V 0 -2 V 1 0 V 0 -1 V 0 0 V 1 -1 V 0 0 V 0 -1 V -2850 0 V 0.20 PolyFill
1003 663 M
0 54 V
69 0 V
24 0 V
38 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
7 0 V
1 0 V
1 0 V
1 0 V
4 0 V
2 0 V
1 0 V
1 0 V
4 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
4 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1256 717 L
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
3 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1381 717 L
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
3 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1500 717 L
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
4 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
3 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1631 717 L
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
3 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1751 717 L
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
3 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
6 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
3 0 V
1 0 V
1 0 V
4 0 V
6 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1888 717 L
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
2 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2004 717 L
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
3 0 V
2 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
3 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2137 717 L
3 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
3 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
4 0 V
2 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2272 717 L
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2391 717 L
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2515 717 L
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
3 0 V
1 0 V
1 0 V
1 0 V
2 0 V
3 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2640 717 L
1 0 V
3 0 V
13 0 V
1 0 V
1 0 V
2 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
11 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
5 0 V
2 0 V
2 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2793 717 L
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
4 0 V
2 0 V
3 0 V
1 0 V
5 0 V
2 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
3 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2929 717 L
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
3 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
6 0 V
1 0 V
5 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
3 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
3065 717 L
2 0 V
2 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
5 0 V
3199 717 L
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
3 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
3 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3323 717 L
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
2 0 V
5 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
4 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3458 717 L
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
4 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
5 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
5 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
3 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3594 717 L
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
3 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
5 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
3 0 V
1 0 V
2 0 V
4 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3729 717 L
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3838 717 L
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -3 V
0 -3 V
1 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
1 0 V
0 -1 V
1 -1 V
stroke
1.000 UL
LTb
1003 2928 N
0 -2265 V
3337 0 V
0 2265 V
-3337 0 V
Z stroke
0.800 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3450,2565){\makebox(0,0)[r]{\strut{}active}}%
  \put(3450,2765){\makebox(0,0)[r]{\strut{}jobs}}%
  \put(2671,3228){\makebox(0,0){\strut{}overflow = 70}}%
  \put(2671,100){\makebox(0,0){\strut{}time (sec)}}%
  \put(3853,400){\makebox(0,0){\strut{} 32628}}%
  \put(2750,400){\makebox(0,0){\strut{} 20000}}%
  \put(1877,400){\makebox(0,0){\strut{} 10000}}%
  \put(1003,400){\makebox(0,0){\strut{} 0}}%
  \put(820,2928){\makebox(0,0)[r]{\strut{} 4000}}%
  \put(820,2362){\makebox(0,0)[r]{\strut{} 3000}}%
  \put(820,1796){\makebox(0,0)[r]{\strut{} 2000}}%
  \put(820,1229){\makebox(0,0)[r]{\strut{} 1000}}%
  \put(820,717){\makebox(0,0)[r]{\strut{} 95}}%
\end{picture}%
\endgroup
\endinput


==> load85.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4679,3527)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: load85.tex
%%Creator: gnuplot 4.2 patchlevel 3 
%%CreationDate: Thu Dec 17 19:59:23 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 233 176
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (load85.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 3 )
  /Author (,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Dec 17 19:59:23 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
883 663 M
-63 0 V
3520 0 R
63 0 V
883 1364 M
-63 0 V
3520 0 R
63 0 V
883 2139 M
-63 0 V
3520 0 R
63 0 V
883 2876 M
-63 0 V
3520 0 R
63 0 V
883 663 M
0 -63 V
0 2328 R
0 63 V
1788 663 M
0 -63 V
0 2328 R
0 63 V
2693 663 M
0 -63 V
0 2328 R
0 63 V
3598 663 M
0 -63 V
0 2328 R
0 63 V
4335 663 M
0 -63 V
0 2328 R
0 63 V
stroke
883 2928 N
883 663 L
3457 0 V
0 2265 V
-3457 0 V
Z stroke
LCb setrgbcolor
LTb
0.800 UP
1.000 UL
LTb
1.000 UL
LT0
LTb
LT0
3570 2765 M
530 0 V
883 663 M
0 944 V
0 1247 V
0 30 V
393 44 V
1 -7 V
25 7 V
17 -7 V
13 -8 V
19 -7 V
22 -8 V
2 -7 V
5 0 V
4 -7 V
23 -8 V
3 -7 V
0 -7 V
24 7 V
4 -7 V
9 -8 V
0 -15 V
1 8 V
1 -8 V
2 -7 V
2 -7 V
0 -8 V
11 -7 V
3 -7 V
0 -8 V
11 8 V
3 59 V
10 -8 V
0 -7 V
2 -8 V
1 -7 V
5 -7 V
1 -8 V
0 -7 V
1 -7 V
5 -8 V
1 -7 V
3 -8 V
5 -7 V
2 -7 V
6 -8 V
2 -7 V
1 -7 V
3 -8 V
0 -7 V
2 7 V
6 -7 V
4 -8 V
0 -7 V
5 -7 V
2 -8 V
21 -7 V
2 -7 V
3 -8 V
1 -7 V
7 -8 V
3 -7 V
7 -7 V
1 -8 V
10 -7 V
1 0 V
12 -7 V
6 -8 V
1 -7 V
7 -8 V
3 -7 V
2 -7 V
0 -8 V
13 -7 V
6 -8 V
5 -7 V
3 -7 V
1 -8 V
2 -7 V
9 -7 V
6 -8 V
1 15 V
10 15 V
3 -8 V
8 -7 V
1 -7 V
5 -8 V
20 -7 V
3 -8 V
46 -7 V
13 -7 V
5 -8 V
3 -7 V
1 -7 V
17 -8 V
16 -7 V
149 -8 V
5 -7 V
14 -7 V
1 0 V
24 0 V
17 -8 V
26 -7 V
38 -7 V
2138 2404 L
29 -7 V
31 -8 V
20 -7 V
15 -7 V
7 -8 V
18 -7 V
8 -7 V
6 -8 V
3 -7 V
5 -8 V
2 -7 V
16 -7 V
2 -8 V
1 -7 V
11 -7 V
1 -8 V
3 -7 V
1 -8 V
5 -7 V
19 -7 V
8 -8 V
7 -15 V
1 -7 V
4 -7 V
6 -8 V
3 -7 V
10 -7 V
3 -8 V
7 -7 V
11 -8 V
5 -7 V
5 -7 V
9 -8 V
2 -7 V
5 -7 V
6 -8 V
1 -7 V
12 -8 V
1 -7 V
2 -7 V
3 -8 V
7 -7 V
5 -7 V
2 -8 V
7 -7 V
3 -8 V
25 89 V
17 -7 V
22 -8 V
2 -7 V
2 -8 V
5 -7 V
21 -7 V
2 -8 V
11 -7 V
1 -7 V
6 -8 V
15 -7 V
1 -8 V
12 -7 V
7 -7 V
0 -8 V
7 -7 V
6 -7 V
4 -8 V
14 -7 V
2 -8 V
19 -7 V
3 -7 V
1 -8 V
6 -7 V
2 -7 V
1 -8 V
5 -7 V
5 -8 V
3 -7 V
4 -7 V
13 -8 V
9 -7 V
5 -8 V
36 -7 V
0 -7 V
22 7 V
23 -7 V
1 -8 V
11 8 V
68 -8 V
1 -7 V
45 -7 V
27 -8 V
3 -7 V
11 -8 V
23 -7 V
21 -7 V
4 -8 V
1 -7 V
18 -7 V
16 -8 V
1 -7 V
5 -8 V
1 -7 V
1 -7 V
9 -8 V
7 -7 V
3092 1748 L
3 -8 V
4 -7 V
4 -8 V
2 -7 V
0 -7 V
2 -8 V
2 -7 V
1 -7 V
10 -8 V
15 -7 V
4 -8 V
2 -7 V
3 -7 V
0 -8 V
3 -7 V
5 -8 V
1 -7 V
2 -7 V
0 -8 V
10 -7 V
13 -7 V
1 -8 V
5 -7 V
8 -8 V
0 -7 V
12 -7 V
5 -8 V
1 -7 V
4 -7 V
1 -8 V
4 -7 V
0 -8 V
5 -7 V
3 -7 V
11 -8 V
12 -7 V
1 -7 V
3 -8 V
3 -7 V
2 -8 V
17 -7 V
7 -7 V
5 -8 V
1 -7 V
4 -7 V
2 7 V
2 -7 V
5 -8 V
5 -7 V
2 -8 V
4 -7 V
1 -7 V
5 -8 V
3 -7 V
2 -7 V
2 -8 V
2 -7 V
0 -8 V
5 -7 V
5 -7 V
0 -8 V
1 -7 V
0 -8 V
3 -7 V
8 -7 V
4 -8 V
8 -7 V
14 -7 V
1 -8 V
3 -7 V
0 -8 V
4 -7 V
2 -7 V
3 -8 V
5 -7 V
2 -7 V
4 -8 V
2 -7 V
3 -8 V
1 -14 V
4 -8 V
4 -7 V
0 -7 V
5 -8 V
6 -7 V
4 -8 V
12 -7 V
156 -7 V
32 -8 V
85 -7 V
52 -7 V
13 -8 V
25 -7 V
21 -8 V
41 -7 V
24 -7 V
5 -8 V
0 -7 V
13 -7 V
12 -8 V
10 -7 V
6 -8 V
6 -7 V
2 -7 V
3982 980 L
0 -7 V
1 -8 V
12 -7 V
4 -7 V
6 -8 V
3 -7 V
8 -7 V
9 -8 V
10 -7 V
1 -8 V
8 -7 V
9 -7 V
0 -8 V
2 -7 V
4 -7 V
3 -8 V
1 -7 V
9 -8 V
2 -7 V
11 -7 V
3 -8 V
1 -7 V
24 -7 V
5 -8 V
1 -7 V
30 -8 V
1 -7 V
1 -7 V
11 -8 V
17 -7 V
17 -7 V
5 -8 V
47 -7 V
8 -8 V
7 -7 V
3 -7 V
12 -8 V
6 -7 V
7 -7 V
25 -8 V
11 -7 V
8 -8 V
stroke
LT1
LTb
LT1
0.200 3570 2515 530 100 BoxColFill
3570 2515 N
530 0 V
0 100 V
-530 0 V
0 -100 V
Z stroke
gsave 883 663 N 0 0 V 0 701 V 0 0 V 0 0 V 393 0 V 1 0 V 25 0 V 17 0 V 13 0 V 19 0 V 22 0 V 2 0 V 0 0 V 5 0 V 4 0 V 23 0 V 3 0 V 0 0 V 24 0 V 4 0 V 9 0 V 0 0 V 1 0 V 1 0 V 2 0 V 2 0 V 0 0 V 11 0 V 3 0 V 0 0 V 11 0 V 3 0 V 10 0 V 0 0 V 2 0 V 1 0 V 5 0 V 1 0 V 0 0 V 1 0 V 5 0 V 1 0 V 3 0 V 5 0 V 2 0 V 6 0 V 2 0 V 1 0 V 3 0 V 0 0 V 2 0 V 6 0 V 4 0 V 0 0 V 5 0 V 2 0 V 21 0 V 2 0 V 3 0 V 1 0 V 7 0 V 3 0 V 7 0 V 1 0 V 10 0 V 1 0 V 12 0 V 6 0 V 1 0 V 7 0 V 3 0 V 2 0 V 0 0 V 13 0 V 6 0 V 5 0 V 3 0 V 1 0 V 2 0 V 9 0 V 6 0 V 1 0 V 10 0 V 3 0 V 8 0 V 1 0 V 5 0 V 20 0 V 3 0 V 46 0 V 13 0 V 5 0 V 3 0 V 1 0 V 17 0 V 16 0 V 149 0 V 5 0 V 14 0 V 1 0 V 24 0 V 17 0 V 26 0 V 38 0 V 32 0 V 29 0 V 31 0 V 20 0 V 15 0 V 7 0 V 18 0 V 8 0 V 6 0 V 3 0 V 5 0 V 2 0 V 16 0 V 2 0 V 1 0 V 11 0 V 1 0 V 3 0 V 1 0 V 5 0 V 19 0 V 8 0 V 7 0 V 1 0 V 4 0 V 6 0 V 3 0 V 10 0 V 3 0 V 7 0 V 11 0 V 5 0 V 5 0 V 9 0 V 2 0 V 5 0 V 6 0 V 1 0 V 12 0 V 1 0 V 2 0 V 3 0 V 7 0 V 5 0 V 2 0 V 7 0 V 3 0 V 25 0 V 17 0 V 22 0 V 2 0 V 2 0 V 5 0 V 21 0 V 2 0 V 11 0 V 1 0 V 6 0 V 15 0 V 1 0 V 12 0 V 7 0 V 0 0 V 7 0 V 6 0 V 4 0 V 14 0 V 2 0 V 19 0 V 3 0 V 1 0 V 6 0 V 2 0 V 1 0 V 5 0 V 5 0 V 3 0 V 4 0 V 13 0 V 9 0 V 5 0 V 36 0 V 0 0 V 22 0 V 23 0 V 1 0 V 11 0 V 68 0 V 1 0 V 45 0 V 27 0 V 3 0 V 11 0 V 23 0 V 21 0 V 4 0 V 1 0 V 18 0 V 16 0 V 1 0 V 5 0 V 1 0 V 1 0 V 9 0 V 7 0 V 3 0 V 3 0 V 4 0 V 4 0 V 2 0 V 0 0 V 2 0 V 2 0 V 1 0 V 10 0 V 15 0 V 4 0 V 2 0 V 3 0 V 0 0 V 3 0 V 5 0 V 1 0 V 2 0 V 0 0 V 10 0 V 13 0 V 1 0 V 5 0 V 8 0 V 0 0 V 12 0 V 5 0 V 1 0 V 4 0 V 1 0 V 4 0 V 0 0 V 5 0 V 3 0 V 11 0 V 12 0 V 1 0 V 3 0 V 3 0 V 2 0 V 17 0 V 7 0 V 5 0 V 1 0 V 4 0 V 2 0 V 2 0 V 5 0 V 5 0 V 2 0 V 4 0 V 1 0 V 5 0 V 3 0 V 2 -7 V 2 -8 V 2 -7 V 0 -8 V 5 -7 V 5 -7 V 0 -8 V 1 -7 V 0 -8 V 3 -7 V 8 -7 V 4 -8 V 8 -7 V 14 -7 V 1 -8 V 3 -7 V 0 -8 V 4 -7 V 2 -7 V 3 -8 V 5 -7 V 2 -7 V 4 -8 V 2 -7 V 3 -8 V 1 -14 V 4 -8 V 4 -7 V 0 -7 V 5 -8 V 6 -7 V 4 -8 V 12 -7 V 156 -7 V 32 -8 V 85 -7 V 52 -7 V 13 -8 V 25 -7 V 21 -8 V 41 -7 V 24 -7 V 5 -8 V 0 -7 V 13 -7 V 12 -8 V 10 -7 V 6 -8 V 6 -7 V 2 -7 V 38 -8 V 0 -7 V 1 -8 V 12 -7 V 4 -7 V 6 -8 V 3 -7 V 8 -7 V 9 -8 V 10 -7 V 1 -8 V 8 -7 V 9 -7 V 0 -8 V 2 -7 V 4 -7 V 3 -8 V 1 -7 V 9 -8 V 2 -7 V 11 -7 V 3 -8 V 1 -7 V 24 -7 V 5 -8 V 1 -7 V 30 -8 V 1 -7 V 1 -7 V 11 -8 V 17 -7 V 17 -7 V 5 -8 V 47 -7 V 8 -8 V 7 -7 V 3 -7 V 12 -8 V 6 -7 V 7 -7 V 25 -8 V 11 -7 V 8 -8 V 0 -7 V -3452 0 V 0.20 PolyFill
883 663 M
0 701 V
393 0 V
1 0 V
25 0 V
17 0 V
13 0 V
19 0 V
22 0 V
2 0 V
5 0 V
4 0 V
23 0 V
3 0 V
24 0 V
4 0 V
9 0 V
1 0 V
1 0 V
2 0 V
2 0 V
11 0 V
3 0 V
11 0 V
3 0 V
10 0 V
2 0 V
1 0 V
5 0 V
1 0 V
1 0 V
5 0 V
1 0 V
3 0 V
5 0 V
2 0 V
6 0 V
2 0 V
1 0 V
3 0 V
2 0 V
6 0 V
4 0 V
5 0 V
2 0 V
21 0 V
2 0 V
3 0 V
1 0 V
7 0 V
3 0 V
7 0 V
1 0 V
10 0 V
1 0 V
12 0 V
6 0 V
1 0 V
7 0 V
3 0 V
2 0 V
13 0 V
6 0 V
5 0 V
3 0 V
1 0 V
2 0 V
9 0 V
6 0 V
1 0 V
10 0 V
3 0 V
8 0 V
1 0 V
5 0 V
20 0 V
3 0 V
46 0 V
13 0 V
5 0 V
3 0 V
1 0 V
17 0 V
16 0 V
149 0 V
5 0 V
14 0 V
1 0 V
24 0 V
17 0 V
26 0 V
38 0 V
32 0 V
29 0 V
31 0 V
20 0 V
15 0 V
7 0 V
18 0 V
8 0 V
6 0 V
3 0 V
5 0 V
2 0 V
16 0 V
2300 1364 L
1 0 V
11 0 V
1 0 V
3 0 V
1 0 V
5 0 V
19 0 V
8 0 V
7 0 V
1 0 V
4 0 V
6 0 V
3 0 V
10 0 V
3 0 V
7 0 V
11 0 V
5 0 V
5 0 V
9 0 V
2 0 V
5 0 V
6 0 V
1 0 V
12 0 V
1 0 V
2 0 V
3 0 V
7 0 V
5 0 V
2 0 V
7 0 V
3 0 V
25 0 V
17 0 V
22 0 V
2 0 V
2 0 V
5 0 V
21 0 V
2 0 V
11 0 V
1 0 V
6 0 V
15 0 V
1 0 V
12 0 V
7 0 V
7 0 V
6 0 V
4 0 V
14 0 V
2 0 V
19 0 V
3 0 V
1 0 V
6 0 V
2 0 V
1 0 V
5 0 V
5 0 V
3 0 V
4 0 V
13 0 V
9 0 V
5 0 V
36 0 V
22 0 V
23 0 V
1 0 V
11 0 V
68 0 V
1 0 V
45 0 V
27 0 V
3 0 V
11 0 V
23 0 V
21 0 V
4 0 V
1 0 V
18 0 V
16 0 V
1 0 V
5 0 V
1 0 V
1 0 V
9 0 V
7 0 V
3 0 V
3 0 V
4 0 V
4 0 V
2 0 V
2 0 V
2 0 V
1 0 V
10 0 V
15 0 V
4 0 V
2 0 V
3 0 V
3 0 V
5 0 V
3153 1364 L
2 0 V
10 0 V
13 0 V
1 0 V
5 0 V
8 0 V
12 0 V
5 0 V
1 0 V
4 0 V
1 0 V
4 0 V
5 0 V
3 0 V
11 0 V
12 0 V
1 0 V
3 0 V
3 0 V
2 0 V
17 0 V
7 0 V
5 0 V
1 0 V
4 0 V
2 0 V
2 0 V
5 0 V
5 0 V
2 0 V
4 0 V
1 0 V
5 0 V
3 0 V
2 -7 V
2 -8 V
2 -7 V
0 -8 V
5 -7 V
5 -7 V
0 -8 V
1 -7 V
0 -8 V
3 -7 V
8 -7 V
4 -8 V
8 -7 V
14 -7 V
1 -8 V
3 -7 V
0 -8 V
4 -7 V
2 -7 V
3 -8 V
5 -7 V
2 -7 V
4 -8 V
2 -7 V
3 -8 V
1 -14 V
4 -8 V
4 -7 V
0 -7 V
5 -8 V
6 -7 V
4 -8 V
12 -7 V
156 -7 V
32 -8 V
85 -7 V
52 -7 V
13 -8 V
25 -7 V
21 -8 V
41 -7 V
24 -7 V
5 -8 V
0 -7 V
13 -7 V
12 -8 V
10 -7 V
6 -8 V
6 -7 V
2 -7 V
38 -8 V
0 -7 V
1 -8 V
12 -7 V
4 -7 V
6 -8 V
3 -7 V
8 -7 V
9 -8 V
10 -7 V
1 -8 V
8 -7 V
9 -7 V
0 -8 V
2 -7 V
4 -7 V
3 -8 V
1 -7 V
9 -8 V
2 -7 V
4085 833 L
3 -8 V
1 -7 V
24 -7 V
5 -8 V
1 -7 V
30 -8 V
1 -7 V
1 -7 V
11 -8 V
17 -7 V
17 -7 V
5 -8 V
47 -7 V
8 -8 V
7 -7 V
3 -7 V
12 -8 V
6 -7 V
7 -7 V
25 -8 V
11 -7 V
8 -8 V
stroke
1.000 UL
LT2
883 1364 M
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
34 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
34 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
34 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
34 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
34 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
34 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
34 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
34 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
35 0 V
stroke
LTb
883 2928 N
883 663 L
3457 0 V
0 2265 V
-3457 0 V
Z stroke
0.800 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3450,2565){\makebox(0,0)[r]{\strut{}active}}%
  \put(3450,2765){\makebox(0,0)[r]{\strut{}jobs}}%
  \put(2611,3228){\makebox(0,0){\strut{}overflow = 85}}%
  \put(2611,100){\makebox(0,0){\strut{}time (sec)}}%
  \put(4335,400){\makebox(0,0){\strut{} 38142}}%
  \put(3598,400){\makebox(0,0){\strut{} 30000}}%
  \put(2693,400){\makebox(0,0){\strut{} 20000}}%
  \put(1788,400){\makebox(0,0){\strut{} 10000}}%
  \put(883,400){\makebox(0,0){\strut{} 0}}%
  \put(700,2876){\makebox(0,0)[r]{\strut{} 300}}%
  \put(700,2139){\makebox(0,0)[r]{\strut{} 200}}%
  \put(700,1364){\makebox(0,0)[r]{\strut{} 95}}%
  \put(700,663){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> nss5_pde_bif.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: nss5_pde_bif.tex
%%Creator: gnuplot 4.2 patchlevel 3 
%%CreationDate: Wed Dec 16 15:01:33 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (nss5_pde_bif.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 3 )
  /Author (,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Dec 16 15:01:33 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
600 663 M
0 -63 V
0 4200 R
0 63 V
1213 663 M
0 -63 V
0 4200 R
0 63 V
1826 663 M
0 -63 V
0 4200 R
0 63 V
2439 663 M
0 -63 V
0 4200 R
0 63 V
3052 663 M
0 -63 V
0 4200 R
0 63 V
3665 663 M
0 -63 V
0 4200 R
0 63 V
4278 663 M
0 -63 V
0 4200 R
0 63 V
4891 663 M
0 -63 V
0 4200 R
0 63 V
5504 663 M
0 -63 V
0 4200 R
0 63 V
6117 663 M
0 -63 V
0 4200 R
0 63 V
0 -4200 R
63 0 V
-63 827 R
63 0 V
-63 828 R
63 0 V
-63 827 R
63 0 V
-63 828 R
63 0 V
-63 827 R
63 0 V
stroke
600 4800 N
600 663 L
5517 0 V
0 4137 V
-5517 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1826 1490 M
-1 -8 V
-1 -8 V
-5 -13 V
-12 -19 V
-23 -24 V
-39 -26 V
-53 -26 V
-67 -25 V
-82 -23 V
-97 -20 V
-114 -18 V
-132 -14 V
-152 -11 V
-170 -6 V
-188 -1 V
-90 1 V
4904 241 R
-1 28 V
-1 27 V
-5 44 V
-12 66 V
-23 83 V
-39 94 V
-53 98 V
-69 99 V
-86 101 V
-105 103 V
-130 108 V
-161 113 V
-198 118 V
-245 124 V
-305 128 V
-317 111 V
-326 95 V
-332 82 V
-338 70 V
-341 59 V
-86 13 V
-260 35 V
-180 21 V
-168 18 V
-351 30 V
-352 22 V
-355 15 V
-65 2 V
3665 1490 M
-1 21 V
-1 21 V
-6 34 V
-12 47 V
-24 57 V
-36 63 V
-50 64 V
-62 64 V
-77 65 V
-94 65 V
-114 68 V
-139 69 V
-169 70 V
-205 70 V
-250 70 V
-301 67 V
-334 56 V
-340 42 V
-346 30 V
-350 20 V
-154 5 V
1291 752 R
-6 24 V
-17 24 V
-13 14 V
-12 11 V
-14 11 V
-19 15 V
-27 18 V
-38 24 V
-53 31 V
-75 40 V
-108 52 V
-158 71 V
-229 90 V
799 3846 L
-199 61 V
637 1490 M
37 0 V
36 0 V
74 0 V
147 0 V
294 0 V
368 0 V
233 0 V
135 0 V
368 0 V
367 0 V
368 0 V
368 0 V
233 0 V
135 0 V
368 0 V
367 0 V
368 0 V
368 0 V
233 0 V
135 0 V
368 0 V
110 0 V
-2452 0 R
-1 -14 V
-1 -14 V
-5 -23 V
-12 -34 V
-23 -42 V
-39 -47 V
-53 -48 V
-68 -46 V
-84 -45 V
-101 -42 V
-122 -39 V
-146 -35 V
-172 -31 V
-203 -23 V
2398 993 L
-273 -3 V
-313 8 V
-339 19 V
-345 25 V
-349 30 V
-179 15 V
2331 3254 M
4 23 V
13 21 V
12 14 V
12 11 V
14 11 V
20 15 V
29 20 V
42 27 V
64 41 V
90 63 V
95 83 V
59 84 V
19 63 V
1 18 V
-2 26 V
-9 33 V
-15 30 V
-19 29 V
-25 29 V
-32 29 V
-39 30 V
-47 30 V
-56 31 V
-68 32 V
-82 34 V
-100 35 V
-122 38 V
-151 40 V
-188 43 V
-237 45 V
-302 48 V
-350 45 V
-354 36 V
-7 0 V
stroke
LTb
600 4800 N
600 663 L
5517 0 V
0 4137 V
-5517 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(508,4386){\makebox(0,0)[r]{\strut{}$b_6$}}%
  \put(508,3890){\makebox(0,0)[r]{\strut{}$b_7$}}%
  \put(508,3393){\makebox(0,0)[r]{\strut{}$b_5$}}%
  \put(508,2566){\makebox(0,0)[r]{\strut{}$b_4$}}%
  \put(508,994){\makebox(0,0)[r]{\strut{}$b_3$}}%
  \put(508,1242){\makebox(0,0)[r]{\strut{}$b_2$}}%
  \put(1887,3145){\makebox(0,0)[r]{\strut{}$P_5$}}%
  \put(2408,3062){\makebox(0,0)[r]{\strut{}$P_4$}}%
  \put(5535,1325){\makebox(0,0)[r]{\strut{}$P_3$}}%
  \put(3910,1656){\makebox(0,0)[r]{\strut{}$P_2$}}%
  \put(1841,1656){\makebox(0,0)[r]{\strut{}$P_1$}}%
  \put(508,1573){\makebox(0,0)[r]{\strut{}$b_1$}}%
  \put(3358,100){\makebox(0,0){\strut{}$s$}}%
  \put(6999,2731){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$u(x^*,y^*)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6300,4800){\makebox(0,0)[l]{\strut{} 2}}%
  \put(6300,3973){\makebox(0,0)[l]{\strut{} 1.5}}%
  \put(6300,3145){\makebox(0,0)[l]{\strut{} 1}}%
  \put(6300,2318){\makebox(0,0)[l]{\strut{} 0.5}}%
  \put(6300,1490){\makebox(0,0)[l]{\strut{} 0}}%
  \put(6300,663){\makebox(0,0)[l]{\strut{}-0.5}}%
  \put(6117,400){\makebox(0,0){\strut{} 9}}%
  \put(5504,400){\makebox(0,0){\strut{} 8}}%
  \put(4891,400){\makebox(0,0){\strut{} 7}}%
  \put(4278,400){\makebox(0,0){\strut{} 6}}%
  \put(3665,400){\makebox(0,0){\strut{} 5}}%
  \put(3052,400){\makebox(0,0){\strut{} 4}}%
  \put(2439,400){\makebox(0,0){\strut{} 3}}%
  \put(1826,400){\makebox(0,0){\strut{} 2}}%
  \put(1213,400){\makebox(0,0){\strut{} 1}}%
  \put(600,400){\makebox(0,0){\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> speedup12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(6479,4535)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: speedup12.tex
%%Creator: gnuplot 4.2 patchlevel 2 
%%CreationDate: Wed Sep 22 15:37:03 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 323 226
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (speedup12.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 2 )
  /Author (n,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Sep 22 15:37:03 2010)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
5177 0 R
-63 0 V
900 1062 M
63 0 V
5177 0 R
-63 0 V
900 1524 M
63 0 V
5177 0 R
-63 0 V
900 1986 M
63 0 V
5177 0 R
-63 0 V
900 2448 M
63 0 V
5177 0 R
-63 0 V
900 2910 M
63 0 V
5177 0 R
-63 0 V
900 3372 M
63 0 V
5177 0 R
-63 0 V
900 3834 M
63 0 V
5177 0 R
-63 0 V
900 4296 M
63 0 V
5177 0 R
-63 0 V
1396 600 M
0 63 V
0 3633 R
0 -63 V
1948 600 M
0 63 V
0 3633 R
0 -63 V
2500 600 M
0 63 V
0 3633 R
0 -63 V
3051 600 M
0 63 V
0 3633 R
0 -63 V
3603 600 M
0 63 V
0 3633 R
0 -63 V
4154 600 M
0 63 V
0 3633 R
0 -63 V
4706 600 M
0 63 V
0 3633 R
0 -63 V
5257 600 M
0 63 V
0 3633 R
0 -63 V
5809 600 M
0 63 V
0 3633 R
0 -63 V
900 4296 M
900 600 L
5240 0 V
0 3696 V
-5240 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.800 UP
1.000 UL
LTb
1.000 UL
LT2
900 600 M
53 89 V
53 88 V
53 89 V
53 89 V
53 88 V
53 89 V
53 89 V
52 88 V
53 89 V
53 89 V
53 88 V
53 89 V
53 89 V
53 88 V
53 89 V
53 89 V
53 88 V
53 89 V
53 89 V
53 88 V
53 89 V
52 89 V
53 88 V
53 89 V
53 89 V
53 88 V
53 89 V
53 89 V
53 88 V
53 89 V
53 89 V
53 88 V
53 89 V
53 89 V
53 88 V
52 89 V
53 89 V
53 88 V
53 89 V
53 89 V
53 88 V
36 61 V
stroke
LT0
955 692 M
55 95 V
55 92 V
56 89 V
55 92 V
55 92 V
55 91 V
55 91 V
55 88 V
56 86 V
55 83 V
55 87 V
55 72 V
55 90 V
55 62 V
56 88 V
55 89 V
55 44 V
55 95 V
55 79 V
55 29 V
55 59 V
56 -15 V
55 95 V
55 17 V
55 53 V
55 56 V
55 19 V
56 40 V
55 0 V
55 42 V
55 43 V
55 45 V
55 0 V
56 23 V
55 24 V
55 -70 V
55 70 V
55 0 V
55 0 V
55 0 V
56 48 V
55 -24 V
55 0 V
55 0 V
55 0 V
55 24 V
56 -24 V
55 0 V
55 24 V
55 0 V
55 26 V
55 -26 V
56 26 V
55 -50 V
55 50 V
55 -74 V
55 100 V
55 -52 V
55 0 V
56 -24 V
55 24 V
55 0 V
55 -24 V
55 24 V
55 0 V
56 -24 V
55 24 V
55 26 V
55 -74 V
55 0 V
55 24 V
56 0 V
55 50 V
55 -50 V
55 24 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 -24 V
55 -24 V
56 0 V
55 0 V
55 0 V
55 -47 V
55 -23 V
55 46 V
56 0 V
55 0 V
55 -23 V
55 23 V
955 693 M
55 95 V
55 94 V
56 90 V
55 93 V
55 92 V
55 98 V
55 87 V
55 90 V
56 88 V
1507 1610 L
55 86 V
55 81 V
55 78 V
55 81 V
56 92 V
55 95 V
55 95 V
55 52 V
55 85 V
55 61 V
55 101 V
56 18 V
55 95 V
55 62 V
55 21 V
55 90 V
55 24 V
56 74 V
55 52 V
55 55 V
55 57 V
55 30 V
55 61 V
56 0 V
55 32 V
55 101 V
55 -34 V
55 -34 V
55 104 V
55 -36 V
56 36 V
55 -70 V
55 34 V
55 36 V
55 36 V
55 -36 V
56 -36 V
55 36 V
55 0 V
55 0 V
55 36 V
55 0 V
56 -36 V
55 0 V
55 36 V
55 37 V
55 -37 V
55 -36 V
55 73 V
56 0 V
55 -37 V
55 37 V
55 0 V
55 0 V
55 0 V
56 -37 V
55 76 V
55 -39 V
55 -37 V
55 0 V
55 37 V
56 0 V
55 -37 V
55 0 V
55 37 V
55 0 V
55 78 V
55 -78 V
56 0 V
55 0 V
55 0 V
55 -37 V
55 76 V
55 79 V
56 -118 V
55 39 V
55 39 V
55 0 V
55 -78 V
55 39 V
56 0 V
55 -39 V
55 78 V
55 -39 V
955 694 M
55 95 V
55 93 V
56 93 V
55 93 V
55 93 V
55 92 V
55 87 V
55 95 V
56 81 V
55 99 V
55 69 V
55 73 V
55 76 V
55 103 V
56 92 V
55 41 V
55 88 V
55 73 V
55 53 V
2058 2401 L
55 64 V
56 88 V
55 57 V
55 20 V
55 105 V
55 68 V
55 98 V
56 0 V
55 107 V
55 57 V
55 0 V
55 91 V
55 65 V
56 0 V
55 140 V
55 76 V
55 79 V
55 42 V
55 -42 V
55 129 V
56 0 V
55 0 V
55 92 V
55 0 V
55 49 V
55 101 V
56 0 V
55 -101 V
55 101 V
55 -52 V
55 52 V
55 0 V
56 53 V
55 -53 V
55 0 V
55 0 V
55 108 V
55 -108 V
55 53 V
56 0 V
55 -53 V
55 0 V
55 -52 V
55 105 V
55 -53 V
56 0 V
55 0 V
55 53 V
55 -154 V
55 101 V
55 0 V
56 53 V
55 -53 V
55 0 V
55 0 V
55 0 V
55 -52 V
55 216 V
56 -111 V
55 0 V
55 -53 V
55 53 V
55 55 V
55 0 V
56 0 V
55 -108 V
55 53 V
55 0 V
55 55 V
55 -258 V
56 150 V
55 53 V
55 0 V
55 55 V
955 694 M
55 95 V
55 93 V
56 92 V
55 90 V
55 88 V
55 93 V
55 92 V
55 78 V
56 93 V
55 73 V
55 81 V
55 70 V
55 79 V
55 91 V
56 97 V
55 49 V
55 86 V
55 59 V
55 64 V
55 54 V
55 121 V
56 68 V
55 72 V
55 38 V
55 125 V
55 22 V
55 118 V
56 52 V
55 26 V
2610 3036 L
55 29 V
55 30 V
55 30 V
56 96 V
55 68 V
55 148 V
55 79 V
55 -40 V
55 0 V
55 82 V
56 0 V
55 0 V
55 133 V
55 -46 V
55 0 V
55 46 V
56 95 V
55 49 V
55 52 V
55 0 V
55 53 V
55 170 V
56 60 V
55 0 V
55 -60 V
55 60 V
55 0 V
55 -60 V
55 60 V
56 -60 V
55 0 V
55 60 V
55 0 V
55 -60 V
55 0 V
56 60 V
55 -60 V
55 0 V
55 0 V
55 -59 V
55 119 V
56 -60 V
55 60 V
55 0 V
55 0 V
55 0 V
55 -175 V
55 115 V
56 123 V
55 -63 V
55 0 V
55 0 V
55 0 V
55 0 V
56 63 V
53 63 V
2 0 R
55 -126 V
54 126 V
2 0 R
54 -126 V
55 -60 V
56 0 V
55 123 V
55 0 V
55 -123 V
955 694 M
55 95 V
55 92 V
56 92 V
55 89 V
55 98 V
55 91 V
55 78 V
55 89 V
56 82 V
55 77 V
55 85 V
55 76 V
55 66 V
55 74 V
56 67 V
55 83 V
55 51 V
55 66 V
55 73 V
55 93 V
55 0 V
56 138 V
55 0 V
55 123 V
55 19 V
55 80 V
55 86 V
56 0 V
55 23 V
55 121 V
55 0 V
55 79 V
55 28 V
56 57 V
55 260 V
55 0 V
55 -70 V
3051 3398 L
55 78 V
55 -78 V
56 -37 V
55 76 V
55 -112 V
55 36 V
55 76 V
55 -112 V
56 36 V
55 115 V
55 -39 V
55 39 V
55 0 V
55 -39 V
56 39 V
55 -39 V
55 39 V
55 0 V
55 -39 V
55 -39 V
55 118 V
56 -40 V
55 -39 V
55 39 V
55 -39 V
55 39 V
55 -39 V
56 79 V
55 -40 V
55 -39 V
55 0 V
55 0 V
55 39 V
56 0 V
55 0 V
55 0 V
55 -39 V
55 39 V
55 -78 V
55 39 V
56 -39 V
55 78 V
55 -39 V
55 0 V
55 39 V
55 0 V
56 40 V
55 -79 V
55 0 V
55 0 V
55 0 V
55 0 V
56 39 V
55 0 V
55 -39 V
55 0 V
955 694 M
55 94 V
55 91 V
56 92 V
55 92 V
55 89 V
55 87 V
55 82 V
55 85 V
56 87 V
55 79 V
55 79 V
55 68 V
55 51 V
55 100 V
56 75 V
55 93 V
55 41 V
55 102 V
55 62 V
55 68 V
55 -81 V
56 53 V
55 149 V
55 0 V
55 159 V
55 19 V
55 61 V
56 -61 V
55 61 V
55 -80 V
55 212 V
55 -111 V
55 43 V
56 45 V
55 -45 V
55 0 V
55 -43 V
55 88 V
55 0 V
55 71 V
56 -24 V
55 -92 V
55 140 V
55 -72 V
55 0 V
55 24 V
56 -24 V
3603 2827 L
55 0 V
55 0 V
55 24 V
55 -24 V
56 0 V
55 -24 V
55 24 V
55 -24 V
55 -46 V
55 46 V
55 0 V
56 0 V
55 48 V
55 0 V
55 -48 V
55 24 V
55 -24 V
56 0 V
55 -23 V
55 47 V
55 -24 V
55 24 V
55 0 V
56 0 V
55 0 V
55 -24 V
55 24 V
55 0 V
55 0 V
55 -24 V
56 24 V
55 -24 V
55 24 V
55 0 V
55 -24 V
55 -23 V
56 47 V
55 0 V
55 -24 V
55 0 V
55 24 V
55 -47 V
56 23 V
55 -23 V
55 23 V
55 -23 V
955 694 M
55 95 V
55 92 V
56 91 V
55 90 V
55 90 V
55 85 V
55 92 V
55 80 V
56 87 V
55 63 V
55 61 V
55 70 V
55 60 V
55 120 V
56 83 V
55 56 V
55 29 V
55 -29 V
55 81 V
55 44 V
55 35 V
56 88 V
55 -27 V
55 40 V
55 13 V
55 28 V
55 15 V
56 -43 V
55 72 V
55 -29 V
55 29 V
55 15 V
55 79 V
56 -48 V
55 31 V
55 0 V
55 0 V
55 0 V
55 17 V
55 -33 V
56 16 V
55 17 V
55 -33 V
55 0 V
55 33 V
55 -17 V
56 -31 V
55 48 V
55 -17 V
55 0 V
55 0 V
55 0 V
56 0 V
55 -16 V
55 16 V
55 -16 V
55 33 V
4154 2401 L
55 15 V
56 16 V
55 -16 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 49 V
55 -33 V
55 0 V
55 0 V
55 0 V
56 -16 V
55 16 V
55 0 V
55 -16 V
55 16 V
55 17 V
55 -33 V
56 0 V
55 16 V
55 0 V
55 0 V
55 -16 V
55 33 V
56 -17 V
55 0 V
55 0 V
55 17 V
55 -48 V
55 0 V
56 31 V
55 -16 V
55 0 V
55 0 V
stroke
LTb
900 4296 M
900 600 L
5240 0 V
0 3696 V
-5240 0 V
0.800 UP
stroke
grestore
end
showpage
  }}%
  \put(6333,2416){\makebox(0,0){\bf 26}}%
  \put(6333,4213){\makebox(0,0){\bf 23}}%
  \put(6333,3995){\makebox(0,0){\bf 22}}%
  \put(6499,3437){\makebox(0,0){\bf 21,24}}%
  \put(6499,2803){\makebox(0,0){\bf 20,25}}%
  \put(3520,100){\makebox(0,0){\strut{}nodes $p$}}%
  \put(200,2448){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}speedup $T(1)/T(p)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5809,400){\makebox(0,0){\strut{} 90}}%
  \put(5257,400){\makebox(0,0){\strut{} 80}}%
  \put(4706,400){\makebox(0,0){\strut{} 70}}%
  \put(4154,400){\makebox(0,0){\strut{} 60}}%
  \put(3603,400){\makebox(0,0){\strut{} 50}}%
  \put(3051,400){\makebox(0,0){\strut{} 40}}%
  \put(2500,400){\makebox(0,0){\strut{} 30}}%
  \put(1948,400){\makebox(0,0){\strut{} 20}}%
  \put(1396,400){\makebox(0,0){\strut{} 10}}%
  \put(780,4296){\makebox(0,0)[r]{\strut{} 40}}%
  \put(780,3834){\makebox(0,0)[r]{\strut{} 35}}%
  \put(780,3372){\makebox(0,0)[r]{\strut{} 30}}%
  \put(780,2910){\makebox(0,0)[r]{\strut{} 25}}%
  \put(780,2448){\makebox(0,0)[r]{\strut{} 20}}%
  \put(780,1986){\makebox(0,0)[r]{\strut{} 15}}%
  \put(780,1524){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,1062){\makebox(0,0)[r]{\strut{} 5}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> speedup15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(6479,4535)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: speedup15.tex
%%Creator: gnuplot 4.2 patchlevel 2 
%%CreationDate: Wed Sep 22 15:37:11 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 323 226
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (speedup15.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 2 )
  /Author (n,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Sep 22 15:37:11 2010)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
5177 0 R
-63 0 V
900 989 M
63 0 V
5177 0 R
-63 0 V
900 1378 M
63 0 V
5177 0 R
-63 0 V
900 1767 M
63 0 V
5177 0 R
-63 0 V
900 2156 M
63 0 V
5177 0 R
-63 0 V
900 2545 M
63 0 V
5177 0 R
-63 0 V
900 2934 M
63 0 V
5177 0 R
-63 0 V
900 3323 M
63 0 V
5177 0 R
-63 0 V
900 3712 M
63 0 V
5177 0 R
-63 0 V
900 4101 M
63 0 V
5177 0 R
-63 0 V
1396 600 M
0 63 V
0 3633 R
0 -63 V
1948 600 M
0 63 V
0 3633 R
0 -63 V
2500 600 M
0 63 V
0 3633 R
0 -63 V
3051 600 M
0 63 V
0 3633 R
0 -63 V
3603 600 M
0 63 V
0 3633 R
0 -63 V
4154 600 M
0 63 V
0 3633 R
0 -63 V
4706 600 M
0 63 V
0 3633 R
0 -63 V
5257 600 M
0 63 V
0 3633 R
0 -63 V
5809 600 M
0 63 V
0 3633 R
0 -63 V
900 4296 M
900 600 L
5240 0 V
0 3696 V
-5240 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.800 UP
1.000 UL
LTb
1.000 UL
LT2
900 600 M
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
52 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
52 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
52 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
52 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
52 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
52 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
52 38 V
53 37 V
53 37 V
53 38 V
53 37 V
53 37 V
53 38 V
53 37 V
stroke
LT0
955 636 M
55 36 V
55 36 V
56 36 V
55 36 V
55 35 V
55 36 V
55 33 V
55 33 V
56 31 V
55 28 V
55 24 V
55 20 V
55 16 V
55 10 V
56 20 V
55 13 V
55 8 V
55 8 V
55 4 V
55 4 V
55 0 V
56 1 V
55 1 V
55 1 V
55 0 V
55 0 V
55 0 V
56 1 V
55 0 V
55 -1 V
55 1 V
55 0 V
55 -1 V
56 1 V
55 -1 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 -1 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 -1 V
55 1 V
55 -1 V
55 1 V
55 -1 V
55 -1 V
56 1 V
55 0 V
55 0 V
55 -1 V
55 1 V
55 -1 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 -1 V
55 0 V
56 -1 V
55 0 V
55 0 V
55 0 V
55 0 V
55 -1 V
56 0 V
55 0 V
55 0 V
55 -1 V
55 0 V
55 0 V
55 0 V
56 -1 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 -1 V
55 0 V
55 -1 V
55 0 V
55 1 V
55 -1 V
56 1 V
55 -1 V
55 0 V
55 0 V
955 638 M
55 38 V
55 39 V
56 38 V
55 39 V
55 38 V
55 39 V
55 37 V
55 37 V
56 38 V
1507 1017 L
55 36 V
55 34 V
55 34 V
55 32 V
56 34 V
55 34 V
55 32 V
55 31 V
55 31 V
55 30 V
55 27 V
56 27 V
55 26 V
55 28 V
55 23 V
55 25 V
55 23 V
56 22 V
55 20 V
55 18 V
55 20 V
55 13 V
55 20 V
56 15 V
55 14 V
55 18 V
55 11 V
55 13 V
55 16 V
55 9 V
56 14 V
55 11 V
55 12 V
55 15 V
55 9 V
55 9 V
56 16 V
55 12 V
55 7 V
55 17 V
55 9 V
55 6 V
56 13 V
55 5 V
55 11 V
55 9 V
55 10 V
55 6 V
55 7 V
56 5 V
55 6 V
55 5 V
55 2 V
55 2 V
55 1 V
56 5 V
55 1 V
55 2 V
55 2 V
55 1 V
55 1 V
56 0 V
55 1 V
55 1 V
55 1 V
55 -3 V
55 1 V
55 0 V
56 -1 V
55 -2 V
55 1 V
55 -1 V
55 -1 V
55 0 V
56 -1 V
55 0 V
55 0 V
55 0 V
55 0 V
55 -2 V
56 0 V
55 -1 V
55 1 V
55 -2 V
955 639 M
55 39 V
55 40 V
56 39 V
55 39 V
55 39 V
55 39 V
55 39 V
55 39 V
56 39 V
55 39 V
55 38 V
55 37 V
55 37 V
55 38 V
56 40 V
55 38 V
55 37 V
55 36 V
55 35 V
2058 1401 L
55 36 V
56 34 V
55 37 V
55 34 V
55 31 V
55 34 V
55 30 V
56 34 V
55 36 V
55 30 V
55 36 V
55 29 V
55 34 V
56 36 V
55 21 V
55 32 V
55 30 V
55 32 V
55 22 V
55 39 V
56 21 V
55 29 V
55 38 V
55 13 V
55 43 V
55 20 V
56 17 V
55 20 V
55 40 V
55 33 V
55 20 V
55 19 V
56 25 V
55 28 V
55 24 V
55 53 V
55 -5 V
55 18 V
55 32 V
56 23 V
55 23 V
55 29 V
55 26 V
55 38 V
55 -4 V
56 49 V
55 -1 V
55 42 V
55 18 V
55 51 V
55 -8 V
56 41 V
55 -6 V
55 40 V
55 28 V
55 1 V
55 36 V
55 52 V
56 21 V
55 8 V
55 -3 V
55 63 V
55 -2 V
55 19 V
56 41 V
55 6 V
55 21 V
55 -2 V
55 48 V
55 8 V
56 23 V
55 38 V
55 -19 V
55 77 V
955 639 M
55 39 V
55 39 V
56 39 V
55 39 V
55 39 V
55 39 V
55 39 V
55 40 V
56 39 V
55 38 V
55 38 V
55 41 V
55 37 V
55 37 V
56 40 V
55 38 V
55 39 V
55 37 V
55 40 V
55 38 V
55 38 V
56 38 V
55 39 V
55 37 V
55 35 V
55 40 V
55 37 V
56 38 V
55 36 V
2610 1788 L
55 36 V
55 47 V
55 29 V
56 45 V
55 31 V
55 37 V
55 38 V
55 31 V
55 44 V
55 32 V
56 32 V
55 39 V
55 22 V
55 35 V
55 49 V
55 47 V
56 24 V
55 26 V
55 45 V
55 28 V
55 36 V
55 50 V
56 38 V
55 8 V
55 43 V
55 31 V
55 19 V
55 48 V
55 29 V
56 44 V
55 6 V
55 58 V
55 40 V
55 20 V
55 51 V
56 26 V
55 22 V
55 42 V
55 46 V
55 -17 V
55 49 V
56 41 V
55 52 V
55 -16 V
55 73 V
55 -16 V
55 55 V
55 4 V
56 44 V
55 66 V
55 23 V
55 -2 V
55 25 V
55 11 V
56 114 V
55 -29 V
55 41 V
55 36 V
55 31 V
55 79 V
56 -84 V
55 77 V
55 10 V
55 57 V
955 639 M
55 38 V
55 39 V
56 38 V
55 39 V
55 39 V
55 38 V
55 38 V
55 39 V
56 39 V
55 35 V
55 36 V
55 40 V
55 34 V
55 41 V
56 39 V
55 42 V
55 38 V
55 38 V
55 35 V
55 34 V
55 38 V
56 37 V
55 38 V
55 42 V
55 29 V
55 36 V
55 46 V
56 41 V
55 35 V
55 19 V
55 44 V
55 26 V
55 18 V
56 64 V
55 56 V
55 3 V
55 31 V
55 56 V
55 41 V
3161 2126 L
56 43 V
55 -8 V
55 71 V
55 42 V
55 61 V
55 11 V
56 7 V
55 55 V
55 42 V
55 6 V
55 65 V
55 -26 V
56 71 V
55 53 V
55 -28 V
55 -9 V
55 121 V
55 49 V
55 43 V
56 18 V
55 -33 V
55 108 V
55 -33 V
55 25 V
55 12 V
56 82 V
55 22 V
55 18 V
55 19 V
55 -22 V
55 146 V
56 5 V
55 -126 V
55 197 V
55 14 V
55 -54 V
55 25 V
55 -3 V
56 98 V
55 23 V
55 -121 V
55 154 V
55 -67 V
55 -40 V
56 19 V
55 107 V
55 24 V
55 -50 V
55 137 V
55 -46 V
56 81 V
55 -158 V
55 175 V
55 -69 V
955 638 M
55 37 V
55 38 V
56 38 V
55 38 V
55 38 V
55 38 V
55 37 V
55 37 V
56 38 V
55 33 V
55 36 V
55 38 V
55 37 V
55 39 V
56 39 V
55 39 V
55 38 V
55 36 V
55 31 V
55 36 V
55 34 V
56 32 V
55 32 V
55 36 V
55 43 V
55 38 V
55 27 V
56 26 V
55 37 V
55 26 V
55 34 V
55 20 V
55 34 V
56 27 V
55 39 V
55 54 V
55 20 V
55 29 V
55 13 V
55 13 V
56 38 V
55 42 V
55 12 V
55 47 V
55 51 V
55 25 V
56 29 V
55 23 V
55 21 V
3713 2301 L
55 30 V
55 2 V
56 20 V
55 33 V
55 35 V
55 6 V
55 42 V
55 25 V
55 70 V
56 27 V
55 69 V
55 42 V
55 14 V
55 24 V
55 24 V
56 9 V
55 26 V
55 29 V
55 14 V
55 4 V
55 18 V
56 -4 V
55 38 V
55 16 V
55 1 V
55 34 V
55 -27 V
55 7 V
56 -7 V
55 60 V
55 21 V
55 -1 V
55 41 V
55 2 V
56 31 V
55 22 V
55 73 V
55 3 V
55 66 V
55 39 V
56 78 V
55 66 V
55 54 V
55 16 V
955 638 M
55 38 V
55 38 V
56 38 V
55 37 V
55 38 V
55 37 V
55 35 V
55 37 V
56 34 V
55 34 V
55 31 V
55 40 V
55 37 V
55 37 V
56 32 V
55 23 V
55 24 V
55 6 V
55 35 V
55 62 V
55 -4 V
56 60 V
55 21 V
55 12 V
55 64 V
55 -27 V
55 17 V
56 60 V
55 48 V
55 -59 V
55 39 V
55 91 V
55 -32 V
56 3 V
55 -30 V
55 29 V
55 -2 V
55 -23 V
55 -11 V
55 30 V
56 17 V
55 -10 V
55 12 V
55 23 V
55 -5 V
55 -36 V
56 15 V
55 13 V
55 -3 V
55 6 V
55 -15 V
55 32 V
56 -19 V
55 -10 V
55 -3 V
55 -26 V
55 33 V
55 3 V
55 -2 V
4265 1650 L
55 -5 V
55 2 V
55 -11 V
55 1 V
55 11 V
56 -10 V
55 4 V
55 0 V
55 -1 V
55 1 V
55 -1 V
56 -3 V
55 6 V
55 -6 V
55 3 V
55 -1 V
55 2 V
55 -2 V
56 1 V
55 3 V
55 10 V
55 -11 V
55 6 V
55 -10 V
56 5 V
55 0 V
55 -3 V
55 -3 V
55 4 V
55 -6 V
56 12 V
55 -11 V
55 4 V
55 8 V
stroke
LTb
900 4296 M
900 600 L
5240 0 V
0 3696 V
-5240 0 V
0.800 UP
stroke
grestore
end
showpage
  }}%
  \put(6333,1625){\makebox(0,0){\bf 45}}%
  \put(6333,3601){\makebox(0,0){\bf 35}}%
  \put(6333,3887){\makebox(0,0){\bf 30}}%
  \put(6499,3345){\makebox(0,0){\bf 25,40}}%
  \put(6333,1954){\makebox(0,0){\bf 20}}%
  \put(6333,1112){\makebox(0,0){\bf 15}}%
  \put(3520,100){\makebox(0,0){\strut{}nodes $p$}}%
  \put(200,2448){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}speedup $T(1)/T(p)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5809,400){\makebox(0,0){\strut{} 90}}%
  \put(5257,400){\makebox(0,0){\strut{} 80}}%
  \put(4706,400){\makebox(0,0){\strut{} 70}}%
  \put(4154,400){\makebox(0,0){\strut{} 60}}%
  \put(3603,400){\makebox(0,0){\strut{} 50}}%
  \put(3051,400){\makebox(0,0){\strut{} 40}}%
  \put(2500,400){\makebox(0,0){\strut{} 30}}%
  \put(1948,400){\makebox(0,0){\strut{} 20}}%
  \put(1396,400){\makebox(0,0){\strut{} 10}}%
  \put(780,4101){\makebox(0,0)[r]{\strut{} 90}}%
  \put(780,3712){\makebox(0,0)[r]{\strut{} 80}}%
  \put(780,3323){\makebox(0,0)[r]{\strut{} 70}}%
  \put(780,2934){\makebox(0,0)[r]{\strut{} 60}}%
  \put(780,2545){\makebox(0,0)[r]{\strut{} 50}}%
  \put(780,2156){\makebox(0,0)[r]{\strut{} 40}}%
  \put(780,1767){\makebox(0,0)[r]{\strut{} 30}}%
  \put(780,1378){\makebox(0,0)[r]{\strut{} 20}}%
  \put(780,989){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

